Quantum Cryptanalysis of Farfalle and (Generalised) Key-Alternating Feistel Networks

Farfalle is a permutation-based construction for building a pseudorandom function which has been proposed by G. Bertoni et al. in 2017. In this work, we show that by observing suitable inputs to Farfalle, one can derive various constructions of a periodic function with a period that involves a secret key. As this admits the application of Simon's algorithm in the so-called Q2 attack model, we further show that in the case when internal rolling function is linear, then the secret key can be extracted under feasible assumptions. Furthermore, using the provided constructions of periodic functions for Farfalle, we show that one can mount forgery attacks on the session-supporting mode for authenticated encryption (Farfalle-SAE) and the synthetic initial value AE mode (Farfalle-SIV). In addition, as the wide block cipher mode Farfalle-WBC is a 4-round Feistel scheme, a quantum distinguisher is constructed in the case when input branches are containing at last two blocks, where length of one block corresponds to the size of a permutation employed in Farfalle (a similar attack can be mounted to Farfalle-WBC-AE). And finally, we consider the problem of extracting a secret round key out of different periods obtained from a (Generalized) Feistel scheme (GFN), which has not been addressed in any of the previous works which consider the application of Simon's (or Simon-Grover) algorithm to round reduced versions of GFNs. By applying two different interpolation formulas, we show that one can extract the round key by utilizing amount of different periods which is closely related to the polynomial/algebraic degree of underlying inner function.

==> Feistel1.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usetikzlibrary{calc}

%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]


	%% Inputs
	\node (x0) at (0,0) {$x_0$};
	\node (x1) [right of = x0, node distance = 4cm] {$x_1$};

	
	\foreach \i in {1,2,3,4}{
		\draw[thick] (0,1.75-2*\i) -- ++(0cm,-1.5cm) -- ++(4cm,-0.5cm);
		\draw[thick] (4,1.75-2*\i) -- ++(0cm,-1.5cm) -- ++(-4cm,-0.5cm);
    		\node[XOR, scale=0.8]  (xor\i) at (4,1-2*\i){};
		\node[draw, left of = xor\i, node distance = 2cm, thick,minimum width=1cm] (f\i)  {$F^{(\i)}$};
		\draw[thick,-latex] (f\i) -- (xor\i);
		\draw[thick,-latex] (0,1-2*\i) -- (f\i) ;
		\filldraw (0,1-2*\i) circle (2pt);
	}
	


    	%% Outputs
	\node (y0) [below of = x0, node distance = 9cm] {$y_0$};
	\node (y1) [right of = y0, node distance = 4cm] {$y_1$};
	
	\foreach \z in {0,1}{\draw[thick,-latex] (4*\z,-8.25) -- (y\z); }

\end{tikzpicture}
\end{document}


==> QuantumGate.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usetikzlibrary{calc}

%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]

%%Inputs
\node (xi) at (-.25,0) {$|x\rangle$};
\node[below of = xi, distance = 1cm] (yi) {$|y\rangle$};

\node[draw,minimum size = 1.5cm] (of) at (1.5,-0.5) {$\mathcal{U}_f$};

%%Outputs
\node[align = left,right] (xo) at (3,0) {$|x\rangle$};
\node[align = left,right] (yo) at (3,-1) {$|y\oplus f(x)\rangle$};

\draw (xi) -- (0.75,0);
\draw (yi) -- (0.75,-1);

\draw (xo) -- (2.25,0);
\draw (yo) -- (2.25,-1);

\end{tikzpicture}
\end{document}


==> farfalle.tikz <==
\begin{tikzpicture}[
    thick,
    XOR/.style={
        thick,
        draw,
        circle,
        outer sep=2pt,
        append after command={
            [shorten >=2bp, shorten <=2bp]
            (\tikzlastnode.north) edge[thick] (\tikzlastnode.south)
            (\tikzlastnode.east) edge[thick] (\tikzlastnode.west)
        },
    },
    %%%%
    perm/.style= {
        draw,
        rectangle,
        %rounded corners,
        minimum height=0.66cm,
        minimum width=0.66cm,
        inner sep=0pt,
        %fill=gray!#1,
    },
    perm/.default=25,
    %%%%
    arrow/.style= {
        ->
    },
    %%%%
    revarrow/.style= {
        <-
    },
    %%%%
    roll/.style n args={1}{
        minimum height=0.66cm,
        minimum width=0.66cm,
        inner sep=0pt,
        append after command={\pgfextra{\let\mainnode=\tikzlastnode}
        node[inner sep=0, anchor=south west] at (\mainnode.south east) {#1}},
    },
    %%%%
    state/.style={
        matrix of nodes,
        column sep=-\pgflinewidth,
        row sep=-\pgflinewidth,
        nodes={
            rectangle,
            draw=black,
            minimum height=0.6em,
            align=center,
            text width=0.6em,
            inner sep=0pt,
            outer sep=0pt,
        }
    },
    state/.default=2em,
    %%%%
    dot/.style={
        fill,
        shape=circle,
        minimum size=4pt,
        inner sep=0pt,
    },
]

\node[anchor=west] (K) at (-2.5,0) {$K||10^*$};
\node[perm] (pb) at (0,0)  {$p_b$};
\draw[arrow] (K) -- (pb);
% \node[roll] (rk) at (4, -1) {\tiny $\ell_i{+}1$};
\node[roll] (rk) at (4, -1) {\tiny $i+2$};
\circlearrow{rk};

\node[XOR] (bo) at (2, -4.5) {};
\node[perm] (pd) at (4, -4.5) {$p_d$};
% \draw[arrow] (bo) -- node[above] {${\tt Acc}(M)$} (pd);
\draw[arrow] (bo) -- (pd);
% \draw (pd.east) -- node[above] {$\mathbf{y}$} (5, -4.5);
\draw (pd.east) -- (5, -4.5);

% \foreach \xs/\ys/\yl/\xla/\yla in {0/0/-2/0/0, 1/1/-4/1/1, i/j/-7/\ell_i{-}1/\ell_o{-}1}{
\foreach \xs/\ys/\yl/\xla/\yla in {0/0/-2/0/0, 1/1/-4/1/1, i/j/-7/i/j}{
    \pgfmathsetmacro{\yh}{\yl+1};
    \node[perm] at (0,\yl) (pc\xs) {$p_c$};
    %\node[roll] at (-1, \yh) (rc\xs) {\ifthenelse{\equal{\xs}{i}}{\tiny}{}$\xla$};
    \node[roll] at (-1, \yh) (rc\xs) {\ifthenelse{\equal{\xs}{i}}{}{}$\xla$};
    \circlearrow{rc\xs};
    \node at (0, \yh) (k\xs) {$k$};
    \draw[arrow] (k\xs) -- (rc\xs);
    \node[XOR] at (-1, \yl) (x\xs) {};
    \node[anchor=west] at (-2.75, \yl) (m\xs) {$m_{\xla}$};
    \draw[arrow] (m\xs) -- (x\xs);
    \draw[arrow] (rc\xs) -- (x\xs);
    \draw[arrow] (x\xs) -- (pc\xs);

    \draw[arrow] (pc\xs.east) ..controls ++(0: 1.2cm) ..  (bo);

    % \node[roll] at (6.25, \yl) (re\xs) {\ifthenelse{\equal{\xs}{i}}{\tiny}{}$\yla$};
    \node[roll] at (6.25, \yl) (re\xs) {\ifthenelse{\equal{\xs}{i}}{}{}$\yla$};
    \circlearrow{re\xs};
    \node[perm] at (8, \yl) (pe\xs) {$p_e$};
    \node at (9, \yh) (kp\xs) {$k'$};
    \draw[arrow] (k\xs) -- (rc\xs);
    \node[XOR] at (9, \yl) (xo\xs) {};
    \node at (10, \yl) (z\xs) {$z_{\yla}$};
    \draw[<-] (re\xs.west) ..controls ++(180: 0.5cm) and ++(0: 0.5cm) .. (5,-4.5);
    % \draw[arrow] (re\xs) -- node[above] {$\mathbf{y}^{\yla}$} (pe\xs);
    \draw[arrow] (re\xs) -- (pe\xs);
    \draw[arrow] (pe\xs) -- (xo\xs);
    \draw[arrow] (kp\xs) -- (xo\xs);
    \draw[arrow] (xo\xs) -- (z\xs);
}

\node (di) at (0,-5.25) {$\cdots$};
\node (do) at (6.5,-5.25) {$\cdots$};
\draw[arrow, dashed] (di.east) ..controls ++(0: 1.2cm) ..  (bo);
\draw[revarrow, dashed] (do.west) ..controls ++(180: 0.5cm) and ++(0: 0.5cm) .. (5,-4.5);
\draw[arrow] (pb) -- (k0);
\draw[arrow] (k0) -- (rk);
\draw[arrow] (rk) -- (kp0);
%\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
%(m0.north west) --  node [black,midway,anchor=east, xshift=-10pt] {$M$} (mi.south west);

\end{tikzpicture}

